Spectroscopy of heavy exotic mesons using lattice QCD static potentials and the Born-Oppenheimer approximation

I discuss the investigation of heavy exotic mesons using lattice QCD static potentials and the Born-Oppenheimer approximation. I summarize selected recent results for $\bar{b} \bar{b} q q$ tetraquarks, for $I = 0$ bottomonium and for $I = 1$ bottomonium.

==> FIG001.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FIG001.pdf}%
\end{picture}%
\setlength{\unitlength}{2693sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8810,2052)(474,-3541)
\put(1801,-3346){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\rightarrow V(r)$}%
}}}}
\put(766,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}step 1}%
}}}}
\put(1801,-2266){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(2656,-2806){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}positions}%
}}}}
\put(2656,-2986){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}fixed}%
}}}}
\put(4231,-3346){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rightarrow$ existence of a tetraquark}%
}}}}
\put(3241,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}step 2}%
}}}}
\put(4231,-3526){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}... or not}%
}}}}
\put(4771,-2131){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$V(r)$}%
}}}}
\end{picture}%

